Improved Nonnegativity Testing in the Bernstein Basis via Geometric Means

We develop a new kind of nonnegativity certificate for univariate polynomials on an interval. In many applications, nonnegative Bernstein coefficients are often used as a simple way of certifying polynomial nonnegativity. Our proposed condition is instead an explicit lower bound for each Bernstein coefficient in terms of the geometric mean of its adjacent coefficients, which is provably less restrictive than the usual test based on nonnegative coefficients. We generalize to matrix-valued polynomials of arbitrary degree, and we provide numerical experiments suggesting the practical benefits of this condition. The techniques for constructing this inexpensive certificate could potentially be applied to other semialgebraic feasibility problems.

==> tikz-plots/allquadplots.tex <==
\begin{figure}[htbp]%
\begin{subfigure}{.25\textwidth}
    \resizebox{\textwidth}{!}{\begin{tikzpicture}
        \begin{axis}[
                xmin=0, xmax=1,
                ymin=0, ymax=1,
                xlabel=$x$,
                ylabel=$(1-2x)^2$,
                axis lines=middle,
                xtick={0,0.2,0.4,0.6,0.8,1},
                ytick={0,0.2,0.4,0.6,0.8,1},
                clip=false,
            ]
            \addplot[
                domain=0:1,
                samples=100,
                color=red,
                thick,
            ]
            {(1-2*x)^2};
            % \addplot [only marks] table {
            % 0 1
            % 0.3333 -.3333
            % 0.6666 -.3333
            % 1 1
            % };
            \addplot [mark=none, dashed] coordinates {(.5,-.1) (.5,1.1)};
        \end{axis}
    \end{tikzpicture}}
    \caption{$p(x)=(1-2x)^2$}
    \label{fig:subdiv-explanation-0}
\end{subfigure}
\hfill
\begin{subfigure}{.25\textwidth}
\resizebox{\textwidth}{!}{\begin{tikzpicture}
        \begin{axis}[
                xmin=0, xmax=1,
                ymin=0, ymax=1,
                xlabel=$x$,
                ylabel=$(1-x)^2$,
                axis lines=middle,
                clip=false,
            ]
            \addplot[
                domain=0:1,
                samples=100,
                color=red,
                thick,
            ]
            {(1-x)^2};
            % \addplot [only marks] table[row sep=crcr] {
            % 0 1\\
            % 0.3333 .3333\\
            % 0.6666 0\\
            % 1 0\\
            % };
            \addplot [mark=none, dashed] coordinates {(1,-.1) (1,1.1)};
        \end{axis}
    \end{tikzpicture}}
    \caption{$p^1(x)=(1-x)^2$}
    \label{fig:subdiv-explanation-1}\end{subfigure}
\hfill 
\begin{subfigure}{.25\textwidth}\resizebox{\textwidth}{!}{\begin{tikzpicture}
        \begin{axis}[
                xmin=0, xmax=1,
                ymin=0, ymax=1,
                xlabel=$x$,
                ylabel=$x^2$,
                axis lines=middle,
                clip=false,
            ]
            \addplot[
                domain=0:1,
                samples=100,
                color=red,
                thick,
            ]
            {(x)^2};
            % \addplot [only marks] table[row sep=crcr] {
            % 0 0\\
            % 0.3333 0\\
            % 0.6666 .3333\\
            % 1 1\\
            % };
            \addplot [mark=none, dashed] coordinates {(0,-.1) (0,1.1)};
        \end{axis}
    \end{tikzpicture}}
    \caption{$p^2(x)=x^2$}
    \label{fig:subdiv-explanation-2}
    \end{subfigure}
    \caption{Subdivision of $(1-2x)^2$ into the polynomials shown in Figures~\ref{fig:subdiv-explanation-1} and \ref{fig:subdiv-explanation-2} as described in \eqref{eqn:subdivision-def}.}
    \label{fig:subdiv-explanation}
    \end{figure}
%

==> tikz-plots/bernstein_plot.tex <==
\hspace{.75in}\resizebox*{!}{2in}{
    \begin{tikzpicture}
        \begin{axis}[
                xmin=0, xmax=1,
                ymin=0, ymax=1,
                xlabel=$x$,
                ylabel=$b_i(x)$,
                axis lines=middle,
                xtick={0,0.2,0.4,0.6,0.8,1},
                ytick={0,0.2,0.4,0.6,0.8,1},
                clip=false,
            ]
            \addplot[
                domain=0:1,
                samples=100,
                color=black,
                thick,
            ]
            {(1-x)^3};
            \addplot[
                domain=0:1,
                samples=100,
                color=red,
                thick,
            ]
            {3*x*(1-x)^2};
            \addplot[
                domain=0:1,
                samples=100,
                color=blue,
                thick,
            ]
            {3*x^2*(1-x)};
            \addplot[
                domain=0:1,
                samples=100,
                color=purple,
                thick,
            ]
            {x^3};
        \end{axis}
    \end{tikzpicture}}

==> tikz-plots/c1c2choice.tex <==
\resizebox{.5\textwidth}{!}{\begin{tikzpicture}
    \begin{axis}[
            xmin=-1, xmax=1,
            ymin=-1, ymax=1,
            xlabel=$c_1$,
            ylabel=$c_2$,
            axis lines=middle,
            clip=true,
            xticklabels={},
            yticklabels={},
            xtick = \empty,
            ytick = \empty
        ]
        \addplot[
            name path global=vert,
            domain=-1:1,
            samples=100,
            color=black,
            thick,
            smooth
        ]
        {.8-4*x^2};
        \path[name path global=bottom] (axis cs:-1,-1) -- (axis cs:1,-1);
        \addplot [
            thick,
            color=black,
            fill=black, 
            fill opacity=0.05
        ]
        fill between[
            of=vert and bottom,
            %soft clip={domain=-1:1},
        ];
        \addplot[
            name path global=tophalf,
            domain=-1:.4,
            samples=1000,
            color=black,
            thick,
            smooth
        ]
        {sqrt(-(x-.4)/8};
        \addplot[
            name path global=bottomhalf,
            domain=-1:.4,
            samples=1000,
            color=black,
            thick,
            smooth
        ]
        {-sqrt(-(x-.4)/8};
        \addplot [
            thick,
            color=black,
            fill=black, 
            fill opacity=0.05
        ]
        fill between[
            of=tophalf and bottomhalf,
            %soft clip={domain=-1:1},
        ];
        \node at (0, -.8)    {\scriptsize{$c_2 \leq \frac{12p_0p_2 - c_1^2}{4p_0}$}};
        \node at (-.7, .1)    {\scriptsize{$c_1 \leq \frac{12p_1p_3 - c_2^2}{4p_3}$}};
        \filldraw[black] (0,.8) circle (2pt) node[anchor=west]{\tiny{$(0,3p_2)$}};
        \filldraw[black] (.4,0) circle (2pt) node[anchor=east]{\tiny{$(3p_1,0)$}};
        \draw[dashed] (-0.4472135955,-1)--(-0.4472135955,1);
        \filldraw[black] (-0.4472135955,0) circle (2pt);
        \node[anchor=20, circle] at (-.3,.8) {\tiny{$c_1 = -2\sqrt{3p_0p_2}$}};
        \draw[dashed] (-1,-0.22360679775)--(1,-0.22360679775);
        \filldraw[black] (0, -0.22360679775) circle (2pt);
        \node at (.7,-.15) {\tiny{$c_2 = -2\sqrt{3p_1p_3}$}};
        \node[draw, star, solid, black, scale = .5, star point ratio = 2, star points = 5, fill = black] at (-0.4472135955,-0.22360679775) {};
    \end{axis}
\end{tikzpicture}
}

==> tikz-plots/cubic_plots1-nobox.tex <==
\begin{figure}
    \begin{tikzpicture}
        \begin{axis}[
                xmin=0, xmax=1,
                ymin=0, ymax=10,
                xlabel=$x$,
                ylabel=$p(x)$,
                axis lines=middle,
                xtick={0,0.3333,0.66666,1},
                xticklabels={},
                extra x ticks={0,.3333,.66666,1},
                extra x tick labels={0,1/3,2/3,1},
                ytick={0,2,4,6,8,10},
                clip=false,
            ]
            \addplot[
                domain=0:1,
                samples=100,
                color=blue,
                thick,
            ]
            {3*(1-x)^3 * 1 + 8 * 3*x*(1-x)^2 * 1 + 0 * 3 * x^2 * (1-x) + 4 * x^3} ;
            %node [pos=0.5, below] {\normalsize $p(x)=3b_0(x)+8b_1(x)+4b_3(x)$};
        \end{axis}
    \end{tikzpicture}
    \caption{Plot of the curve $p(x) = 3b_0(x)+8b_1(x)+4b_3(x)$.}
\end{figure}

==> tikz-plots/cubic_plots1-nored.tex <==
\begin{figure}
    \begin{tikzpicture}
        \begin{axis}[
                xmin=0, xmax=1,
                ymin=0, ymax=10,
                xlabel=$x$,
                ylabel=$p(x)$,
                axis lines=middle,
                xtick={0,0.3333,0.66666,1},
                xticklabels={},
                extra x ticks={0,.3333,.66666,1},
                extra x tick labels={0,1/3,2/3,1},
                ytick={0,2,4,6,8,10},
                clip=false,
            ]
            \addplot[
                domain=0:1,
                samples=100,
                color=blue,
                thick,
            ]
            {3*(1-x)^3 * 1 + 8 * 3*x*(1-x)^2 * 1 + 0 * 3 * x^2 * (1-x) + 4 * x^3} ;
            %node [pos=0.5, below] {\normalsize $p(x)=3b_0(x)+8b_1(x)+4b_3(x)$};
            \addplot [only marks] table {
            0 3
            0.3333 8
            0.6666 0
            1 4
            };
             \addplot [black] coordinates { (0,3) (.333,8) };
             \addplot [black] coordinates { (.3333,8) (1,4) };
             \addplot [black] coordinates { (0,3) (.6666,0) };
             \addplot [black] coordinates { (.66666,0) (1,4) };
        \end{axis}
    \end{tikzpicture}
    \caption{Plot of $p(x) = 3b_0(x)+8b_1(x) + 4b_3(x)$ and its bounding box.}
\end{figure}

==> tikz-plots/cubic_plots1.tex <==
\begin{figure}
    \begin{tikzpicture}
        \begin{axis}[
                xmin=0, xmax=1,
                ymin=0, ymax=10,
                xlabel=$x$,
                ylabel=$p(x)$,
                axis lines=middle,
                xtick={0,0.3333,0.66666,1},
                xticklabels={},
                extra x ticks={0,.3333,.66666,1},
                extra x tick labels={0,1/3,2/3,1},
                ytick={0,2,4,6,8,10},
                clip=false,
            ]
            \addplot[
                domain=0:1,
                samples=100,
                color=blue,
                thick,
            ]
            {3*(1-x)^3 * 1 + 8 * 3*x*(1-x)^2 * 1 + 0 * 3 * x^2 * (1-x) + 4 * x^3} ;
            %node [pos=0.5, below] {\normalsize $p(x)=3b_0(x)+8b_1(x)+4b_3(x)$};
            \addplot [only marks] table {
            0 3
            0.3333 8
            0.6666 0
            1 4
            };
             \addplot [black] coordinates { (0,3) (.333,8) };
             \addplot [black] coordinates { (.3333,8) (1,4) };
             \addplot [black] coordinates { (0,3) (.6666,0) };
             \addplot [black] coordinates { (.66666,0) (1,4) };
        \end{axis}
    \end{tikzpicture}
    \caption{Plot of $p(x) = 3b_0(x)+8b_1(x)+\red{0 b_2(x)} + 4b_3(x)$ and its bounding box.}
\end{figure}

==> tikz-plots/cubic_plots2-small.tex <==
   \begin{tikzpicture}
        \begin{axis}[
                xmin=0, xmax=1,
                ymin=0, ymax=10,
                xlabel=$x$,
                ylabel=$p(x)$,
                axis lines=middle,
                xtick={0,0.3333,0.66666,1},
                xticklabels={},
                extra x ticks={0,.3333,.66666,1},
                extra x tick labels={0,1/3,2/3,1},
                ytick={0,2,4,6,8,10},
                clip=false,
            ]
            \addplot[
                domain=0:1,
                samples=100,
                color=blue,
                thick,
            ]
            {3*(1-x)^3 * 1 + 8 * 3*x*(1-x)^2 * 1 + -1 * 3 * x^2 * (1-x) + 4 * x^3};
            \addplot [only marks] table {
            0 3
            0.3333 8
            0.6666 -1
            1 4
            };
            \addplot [black] coordinates { (0,3) (.333,8) };
             \addplot [black] coordinates { (.3333,8) (1,4) };
             \addplot [black] coordinates { (0,3) (.6666,-1) };
             \addplot [black] coordinates { (.66666,-1) (1,4) };
        \end{axis}
    \end{tikzpicture}

==> tikz-plots/cubic_plots2.tex <==
\begin{figure}
    \begin{tikzpicture}
        \begin{axis}[
                xmin=0, xmax=1,
                ymin=0, ymax=10,
                xlabel=$x$,
                ylabel=$p(x)$,
                axis lines=middle,
                xtick={0,0.3333,0.66666,1},
                xticklabels={},
                extra x ticks={0,.3333,.66666,1},
                extra x tick labels={0,1/3,2/3,1},
                ytick={0,2,4,6,8,10},
                clip=false,
            ]
            \addplot[
                domain=0:1,
                samples=100,
                color=blue,
                thick,
            ]
            {3*(1-x)^3 * 1 + 8 * 3*x*(1-x)^2 * 1 + -1 * 3 * x^2 * (1-x) + 4 * x^3};
            \addplot [only marks] table {
            0 3
            0.3333 8
            0.6666 -1
            1 4
            };
            \addplot [black] coordinates { (0,3) (.333,8) };
             \addplot [black] coordinates { (.3333,8) (1,4) };
             \addplot [black] coordinates { (0,3) (.6666,-1) };
             \addplot [black] coordinates { (.66666,-1) (1,4) };
        \end{axis}
    \end{tikzpicture}
    \caption{Plot of the curve $p(x) = 3b_0(x)+8b_1(x)+{\color{red}-1b_2(x)}+4b_3(x)$ and its bounding box.}
\end{figure}

==> tikz-plots/gbpslice.tex <==
\resizebox{\textwidth}{!}{\begin{tikzpicture}[
        % define GB
    declare function={
    func(\x)= (\x < 0) *(3/4*\x^2)   + (\x >= 0)*(-2*sqrt(\x/3));
   }
   ]
    \begin{axis}[axis on top,
            xmin=-3, xmax=5,
            ymin=-3, ymax=5,
            xlabel=$p_1$,
            ylabel=$p_2$,
            axis lines=middle,
            clip = true, 
            xticklabels={},
            yticklabels={},
            extra x ticks={-2,2,4},
            extra y ticks={-2,2,4},
            legend image post style={scale=1.5},
        % make new legend style
        star legend/.style={
          legend image code/.code={
          \foreach \x in {0.01,0.03,.05,.07}
            {\node[star, star points=5, star point ratio=3, draw=gray!40, fill=gray!40, minimum size = 1mm, anchor=center, scale = 0.1] at (\x,-.01) {};}
            \foreach \x in {0.01,0.03,.05,.07}
            {\node[star, star points=5, star point ratio=3, draw=gray!40, fill=gray!40, minimum size = 1mm, anchor=center, scale = 0.1] at (\x,.01) {};}
          }
        }        ]

    \addplot[name path global = POS, black, thick, smooth, forget plot] table[x=x,y=y, col sep=comma] {tikz-plots/disc-values.csv};
    
    \addplot [thick, samples = 1001, smooth, domain = -3:5, name path global = GB, forget plot] {func(x)};
  
        \path[name path global=tophalf] (axis cs:-3,5.1) -- (axis cs:5,5.1);

        \path[name path global=xaxis]
        (axis cs:-3,0) -- (axis cs:5, 0);
        %\begin{pgfonlayer}{background}
        \addplot[gray!20] fill between[of=POS and tophalf
        ];
        %\end{pgfonlayer}
        \addplot[forget plot] fill between[of=tophalf and GB,
        split,
        every segment no 1/.style={pattern=fivepointed stars,pattern color=gray!40},
        ];  
        \addlegendimage{star legend}
        \legend{
            $\mathcal{P}$,
            $\mathcal{GB}$
        };
    \end{axis}
\end{tikzpicture}
}

==> tikz-plots/matrix_subdiv_demo.tex <==
\begin{figure}[htbp]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
          xlabel=$i$,
          ylabel=Number of subdivisions of $P_i(x)$,
          legend pos=south east]

        \addplot table [y=NB, x=n]{sections/data/num_subdivisions.data};
        \addlegendentry{$\mathcal{NB}$}
        \addplot table [y=GB, x=n]{sections/data/num_subdivisions.data};
        \addlegendentry{$\mathcal{GB}$}
        \end{axis}
        \end{tikzpicture}
        %\caption{Number of subdivisions required with each termination criterion.}
    \label{fig:subdivs-n-table}
\end{figure}

==> tikz-plots/matrix_subdiv_demo2.tex <==
% \begin{filecontents}{matrix_subdiv.dat}
% x y error
% % 10 6.37 2.513
% % 20 10.05 3.06
% % 30 13.3 3
% % 40 15.18 3.5
% % 50 17.31 3.86
% % 60 18.47 3.76
% % 70 20.11 3.43
% % 80 21.21 3.89
% % 90 22.85 3.61
% % 100 23.83 3.72
% 10 5.23 2.093062132596424
% 20 7.59 2.4041000332134623
% 30 9.65 2.865239249974766
% 40 11.03 3.128413287430179
% 50 11.65 3.2640527575455036
% 60 12.65 3.685557397915997
% 70 13.27 3.120007122498993
% \end{filecontents}
    \resizebox{\textwidth}{!}{\begin{tikzpicture}
      %\pgfplotsset{set layers}
        \begin{axis}[
          xlabel=Matrix dimension,
          ylabel=Number of subdivisions,
          ymin = 0,
          legend style={legend pos=north west,
                      font=\footnotesize,
                      },]

        \addplot+[forget plot, mark options={black, scale=0.75}, black, only marks, error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit] table[x=N,y=NB:,y error=NBstd] {sections/data/matrix_subdiv4.dat};
        \addplot+[mark options={black, scale=0.75}, black, dashed, error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit] table[x=N,y=NB:] {sections/data/matrix_subdiv4.dat};

        \addlegendentry{$\mathcal{NB}$}
        \addplot+[mark options={black, scale=0.75}, black, error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit] table[x=N,y=GB:,y error=GBstd] {sections/data/matrix_subdiv4.dat};
        \addlegendentry{$\mathcal{GB}$}

        % \addplot[name path global = NB, draw = none] table[x=N, y=NB:]{sections/data/matrix_subdiv4.dat};
        % \addplot[name path global = GB, draw = none] table[x=N, y=GB:]{sections/data/matrix_subdiv4.dat};
        % \addplot[gray!20] fill between[of=NB and GB ]; 
        \end{axis}

        \end{tikzpicture}}
        %\caption{Number of subdivisions required with each termination criterion.}


==> tikz-plots/matrix_subdiv_demo3.tex <==

\resizebox{\textwidth}{!}{\begin{tikzpicture}
      \begin{axis}[
        xlabel=Matrix dimension,
        ylabel=Difference in number of subdivisions,
        ymin = 0,
        legend style={legend pos=north west,
                    font=\footnotesize,
                    },]

      \addplot+[mark options={black, scale=0.75}, black, error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit] table[x=N,y=Diff,y error=Diffstd] {sections/data/matrix_subdiv4.dat};
    %   \addplot[mark options={black, scale=0.75}, draw = none, name path global = diff] table[x=N,y=Diff,y error=Diffstd] {sections/data/matrix_subdiv4.dat};
    %   \path[name path global=bottom, draw = none] (axis cs:10,0) -- (axis cs:100,0);
    %   \addplot[gray!20] fill between[of=diff and bottom ]; 
      \end{axis}

      \end{tikzpicture}}

==> tikz-plots/nb_d.tex <==
\begin{tikzpicture}[
        % define GB
    declare function={
    func(\x)= (\x < 0) *(3/4*\x^2)   + (\x >= 0)*(-2*sqrt(\x/3));
   }
   ]
    \begin{axis}[axis on top,
    legend pos = south west,
            xmin=-3, xmax=5,
            ymin=-3, ymax=5,
            xlabel=$p_1$,
            ylabel=$p_2$,
            axis lines=middle,
            clip = true, 
            xticklabels={},
            yticklabels={},
            extra x ticks={-2,2,4},
            extra y ticks={-2,2,4},
            legend image post style={scale=1.5},
        % make new legend style
        star legend/.style={
          legend image code/.code={
          \foreach \x in {0.01,0.03,.05,.07}
            {\node[star, star points=5, star point ratio=3, draw=gray!40, fill=gray!40, minimum size = 1mm, anchor=center, scale = 0.1] at (\x,-.01) {};}
            \foreach \x in {0.01,0.03,.05,.07}
            {\node[star, star points=5, star point ratio=3, draw=gray!40, fill=gray!40, minimum size = 1mm, anchor=center, scale = 0.1] at (\x,.01) {};}
          }
        }        ]

    \addplot[name path global = BOTTOM, black, thick, smooth, forget plot] table[x=x,y=y, col sep=comma] {tikz-plots/disc-values.csv};
    \addplot[name path global = BOTTOMRIGHT, black, thick, smooth, forget plot] table[x=x,y=y, col sep=comma] {tikz-plots/disc-values2.csv};
    \addplot[name path global = TOPRIGHT, black, thick, smooth, forget plot] table[x=x,y=y, col sep=comma] {tikz-plots/disc-values3.csv};
    
        \path[name path global=tophalf] (axis cs:-2.60384,5.1) -- (axis cs:5,5.1);

        \path[name path global=xaxis]
        (axis cs:-3,0) -- (axis cs:5, 0);
        %\begin{pgfonlayer}{background}
        \addplot[gray!20] fill between[of=tophalf and BOTTOM
        ]; \addlegendentry{$\mathcal{P}$}
        \addplot[pattern={Lines[angle=45,distance=8pt]}] fill between[of=tophalf and TOPRIGHT
        ]; \addlegendentry{$\mathcal{D}$}

        \addplot[pattern={Lines[angle=45,distance=8pt]}] fill between[of=BOTTOM and BOTTOMRIGHT
        ];
        %\end{pgfonlayer}
    \end{axis}
\end{tikzpicture}

==> tikz-plots/nb_d2.tex <==
\begin{tikzpicture}[
    % define GB
declare function={
func(\x)= (\x < 0) *(3/4*\x^2)   + (\x >= 0)*(-2*sqrt(\x/3));
}
]
\begin{axis}[axis on top,
legend pos = south west,
        xmin=-3, xmax=5,
        ymin=-3, ymax=5,
        xlabel=$p_1$,
        ylabel=$p_2$,
        axis lines=middle,
        clip = true, 
        xticklabels={},
        yticklabels={},
        extra x ticks={-2,2,4},
        extra y ticks={-2,2,4},
        legend image post style={scale=1.5},
    % make new legend style
    star legend/.style={
      legend image code/.code={
      \foreach \x in {0.01,0.03,.05,.07}
        {\node[star, star points=5, star point ratio=3, draw=gray!40, fill=gray!40, minimum size = 1mm, anchor=center, scale = 0.1] at (\x,-.01) {};}
        \foreach \x in {0.01,0.03,.05,.07}
        {\node[star, star points=5, star point ratio=3, draw=gray!40, fill=gray!40, minimum size = 1mm, anchor=center, scale = 0.1] at (\x,.01) {};}
      }
    }        ]

    \addplot[name path global = parabola, domain = -3:3, black, thick, forget plot] {3*x^2/4};
    \addplot[domain = -3:5, black, thick, forget plot] {0};

    \path[name path global=tophalf, black, thick] (axis cs:0,5.1) -- (axis cs:5,5.1);

    \path[name path global=xaxis]
    (axis cs:0,0) -- (axis cs:5, 0);
    %\begin{pgfonlayer}{background}
    \addplot[gray!20] fill between[of=tophalf and parabola
    ]; \addlegendentry{$\mathcal{P}$}
    \addplot[gray!20, forget plot] fill between[of=tophalf and xaxis
    ];
    \addplot[pattern={Lines[angle=45,distance=8pt]}] fill between[of=tophalf and parabola
    ]; \addlegendentry{$\mathcal{D}$}

   


    \node at (-2,0)[label=$r$, circle,fill,inner sep=1.5pt]{};
    \node at (-2,3)[label=left:$s$, circle,fill,inner sep=1.5pt]{};

    %\end{pgfonlayer}

\end{axis}
\end{tikzpicture}

==> tikz-plots/nbgbslice.tex <==
\resizebox{\textwidth}{!}{\begin{tikzpicture}[
        % define GB
    declare function={
    func(\x)= (\x < 0) *(3/4*\x^2)   + (\x >= 0)*(-2*sqrt(\x/3))
   ;}]
    \begin{axis}[axis on top,
            xmin=-3, xmax=5,
            ymin=-3, ymax=5,
            xlabel=$p_1$,
            ylabel=$p_2$,
            axis lines=middle,
            clip = true, 
            xticklabels={},
            yticklabels={},
            extra x ticks={-2,2,4},
            extra y ticks={-2,2,4},
            legend image post style={scale=1.5},
        % make new legend style
        star legend/.style={
          legend image code/.code={
          \foreach \x in {0.01,0.03,.05,.07}
            {\node[star, star points=5, star point ratio=3, draw=gray!40, fill=gray!40, minimum size = 1mm, anchor=center, scale = 0.1] at (\x,-.01) {};}
            \foreach \x in {0.01,0.03,.05,.07}
            {\node[star, star points=5, star point ratio=3, draw=gray!40, fill=gray!40, minimum size = 1mm, anchor=center, scale = 0.1] at (\x,.01) {};}
            % \node[star, star points=5, star point ratio=3, draw=gray!40, fill=gray!40, minimum size = .5mm, anchor=center, scale = 0.5] plot coordinates {(0mm,0mm)};
          }
        }        ]
        % \fill[fill=gray!20] plot[smooth, samples=100, domain=0:5] (0,0) -| (0,5) -| (5,5) -| (5,0) -| (0,0) -- cycle;
        \addplot [thick, samples = 1001, smooth, domain = -3:5, name path global = GB, forget plot] {func(x)};
  
        \path[name path global=tophalf] (axis cs:-3,5.1) -- (axis cs:5,5.1);

        \path[name path global=xaxis]
        (axis cs:-3,0) -- (axis cs:5, 0);
        \addplot[gray!20] fill between[of=tophalf and xaxis,
        soft clip = {domain=0:5},
        ];
        % \addplot [
        %     %thick,
        %     %color=black,
            
        %     % pattern={Lines[
        %     %       distance=8pt,
        %     %       angle=0,
        %     %       line width=3pt
        %     %      ]},
        % ]
        % fill between[pattern = north west lines,
        %     of=tophalf and GB,
        % ];
        \addplot[forget plot] fill between[of=tophalf and GB,
        split,
        %every segment no 1/.style={pattern=north east lines,
        %pattern color=gray},
        every segment no 1/.style={pattern=fivepointed stars,pattern color=gray!40},
        %soft clip = {domain=-2.625:5},
        %every segment no 1/.style={pattern=fivepointed stars,pattern color=gray},
        ];  
        \addlegendimage{star legend}
        % \addlegendimage{only marks, mark=mystar, draw=white, width = .01mm, mark options={mark size=2pt}}
        % \addlegendimage{only marks, mark=mystar, mark size = 2 pt, mark options={scale=0.5}};
        \legend{
            $\mathcal{NB}$,
            $\mathcal{GB}$
        };
        %         \tikzfillbetween[
  %   of=tophalf and GB,
  %   every even segment/.style={pattern=crosshatch}
  % ] {pattern=grid};        % \addplot[
        %     name path global=rhscurve,
        %     domain=0:5,
        %     samples=100,
        %     color=black,
        %     thick,
        %     smooth
        % ]
        % {-2*sqrt(x/3)};
        
        % \fill [domain=0:5, variable=\x]
        % (-2.58198889747, 5) -- plot[smooth, samples=100, domain=-5:0] (\x, -3/4 * \x^2) -- (0,5) -- cycle;
        % \fill [fill = black, fill opacity = 0.5]}, domain=0:5, variable=\x]
        % (0, 5) -- plot[smooth, samples=100, domain=0:5] (\x, -2* sqrt(\x / 3)) -- (5,5) -- cycle;
        
      %   \fill [pattern={Lines[angle=-45,distance=4pt]}, domain=0:5, variable=\x]
      % (-2.58198889747, 5) -- (5,5) (5,-2.58198889747) -- plot[smooth, samples=100, domain=-5:0] (\x, -3/4 * \x^2)
      % -- plot[smooth, samples=100, domain=0:5] (\x, -2* sqrt(\x / 3));
      
        %\draw[pattern={Lines[angle=-45,distance=4pt]}] 
        %plot[smooth, samples=100, domain=0:5] (\x, -2* sqrt(\x / 3)); %-| (5,-2.58198889747) -- (5,5) -- cycle;
        %\draw[fill=gray!50] plot[smooth, samples=100, domain=0:5] (\x, \x) -| (5,0) -| (0,0) -- cycle;
        % {.8-4*x^2};
        % \path[name path global=bottom] (axis cs:-1,-1) -- (axis cs:1,-1);
        % \addplot [
        %     thick,
        %     color=black,
        %     fill=black, 
        %     fill opacity=0.05
        % ]
        % fill between[
        %     of=vert and bottom,
        %     %soft clip={domain=-1:1},
        % ];
        % \addplot[
        %     name path global=tophalf,
        %     domain=-1:.4,
        %     samples=1000,
        %     color=black,
        %     thick,
        %     smooth
        % ]
        % {sqrt(-(x-.4)/8};
        % \addplot[
        %     name path global=bottomhalf,
        %     domain=-1:.4,
        %     samples=1000,
        %     color=black,
        %     thick,
        %     smooth
        % ]
        % {-sqrt(-(x-.4)/8};
        % \addplot [
        %     thick,
        %     color=black,
        %     fill=black, 
        %     fill opacity=0.05
        % ]
        % fill between[
        %     of=tophalf and bottomhalf,
        %     %soft clip={domain=-1:1},
        % ];
        % \node at (0, -.8)    {\scriptsize{$c_2 \leq \frac{12p_0p_2 - c_1^2}{4p_0}$}};
        % \node at (-.7, .1)    {\scriptsize{$c_1 \leq \frac{12p_1p_3 - c_2^2}{4p_3}$}};
        % \filldraw[black] (0,.8) circle (2pt) node[anchor=west]{\tiny{$(0,3p_2)$}};
        % \filldraw[black] (.4,0) circle (2pt) node[anchor=east]{\tiny{$(3p_1,0)$}};
        % \draw[dashed] (-0.4472135955,-1)--(-0.4472135955,1);
        % \filldraw[black] (-0.4472135955,0) circle (2pt);
        % \node[anchor=20, circle] at (-.3,.8) {\tiny{$c_1 = -2\sqrt{3p_0p_2}$}};
        % \draw[dashed] (-1,-0.22360679775)--(1,-0.22360679775);
        % \filldraw[black] (0, -0.22360679775) circle (2pt);
        % \node at (.7,-.15) {\tiny{$c_2 = -2\sqrt{3p_1p_3}$}};
        % \node[draw, star, solid, black, scale = .5, star point ratio = 2, star points = 5, fill = black] at (-0.4472135955,-0.22360679775) {};
    \end{axis}
\end{tikzpicture}
}

==> tikz-plots/quadraticplot1.tex <==
\begin{figure}
    \begin{tikzpicture}
        \begin{axis}[
                xmin=0, xmax=1,
                ymin=0, ymax=1,
                xlabel=$x$,
                ylabel=$(1-2x)^2$,
                axis lines=middle,
                xtick={0,0.2,0.4,0.6,0.8,1},
                ytick={0,0.2,0.4,0.6,0.8,1},
                clip=false,
            ]
            \addplot[
                domain=0:1,
                samples=100,
                color=red,
                thick,
            ]
            {(1-2*x)^2};
            \addplot [only marks] table {
            0 1
            0.3333 -.3333
            0.6666 -.3333
            1 1
            };
        \end{axis}
    \end{tikzpicture}
\end{figure}

==> tikz-plots/quadraticplot2.tex <==
\begin{figure}
    \begin{tikzpicture}
        \begin{axis}[
                xmin=0, xmax=1,
                ymin=0, ymax=1,
                xlabel=$x$,
                ylabel=$(1-2x)^2$,
                axis lines=middle,
                xtick={0,0.2,0.4,0.6,0.8,1},
                ytick={0,0.2,0.4,0.6,0.8,1},
                clip=false,
            ]
            \addplot[
                domain=0:1,
                samples=100,
                color=red,
                thick,
            ]
            {(1-2*x)^2};
            \addplot [only marks] table {
            0 1
            0.3333 -.3333
            0.6666 -.3333
            1 1
            };
            \addplot +[mark=none, dashed] coordinates {(.5,-.4) (.5,1.1)};
        \end{axis}
    \end{tikzpicture}
\end{figure}

==> tikz-plots/quadraticplot3.tex <==
    \resizebox{2in}{!}{\begin{tikzpicture}
        \begin{axis}[
                xmin=0, xmax=0.5,
                ymin=0, ymax=1,
                xlabel=$x$,
                ylabel=$(1-2x)^2$,
                axis lines=middle,
                clip=false,
            ]
            \addplot[
                domain=0:0.5,
                samples=100,
                color=red,
                thick,
            ]
            {(1-2*x)^2};
            \addplot +[mark=none, dashed, black] coordinates {(.5,-.4) (.5,1.1)};
        \end{axis}
    \end{tikzpicture}}
\hfill 
    \resizebox{2in}{!}{\begin{tikzpicture}
        \begin{axis}[
                xmin=0.5, xmax=1,
                ymin=0, ymax=1,
                xlabel=$x$,
                ylabel=$(1-2x)^2$,
                axis lines=middle,
                clip=false,
            ]
            \addplot[
                domain=0.5:1,
                samples=100,
                color=red,
                thick,
            ]
            {(1-2*x)^2};
            \addplot +[mark=none, dashed, black] coordinates {(.5,-.4) (.5,1.1)};
        \end{axis}
    \end{tikzpicture}}


==> tikz-plots/quadraticplot4.tex <==
    \resizebox{2in}{!}{\begin{tikzpicture}
        \begin{axis}[
                xmin=0, xmax=1,
                ymin=0, ymax=1,
                xlabel=$x$,
                ylabel=$(1-x)^2$,
                axis lines=middle,
                clip=false,
            ]
            \addplot[
                domain=0:1,
                samples=100,
                color=red,
                thick,
            ]
            {(1-x)^2};
            \addplot [only marks] table[row sep=crcr] {
            0 1\\
            0.3333 .3333\\
            0.6666 0\\
            1 0\\
            };
            \addplot +[mark=none, dashed] coordinates {(1,-.4) (1,1.1)};
        \end{axis}
    \end{tikzpicture}}
\hfill 
    \resizebox{2in}{!}{\begin{tikzpicture}
        \begin{axis}[
                xmin=0, xmax=1,
                ymin=0, ymax=1,
                xlabel=$x$,
                ylabel=$x^2$,
                axis lines=middle,
                clip=false,
            ]
            \addplot[
                domain=0:1,
                samples=100,
                color=red,
                thick,
            ]
            {(x)^2};
            \addplot [only marks] table[row sep=crcr] {
            0 0\\
            0.3333 0\\
            0.6666 .3333\\
            1 1\\
            };
            \addplot +[mark=none, dashed] coordinates {(0,-.4) (0,1.1)};
        \end{axis}
    \end{tikzpicture}}


==> tikz-plots/quadsubdiv.tex <==

\resizebox{\textwidth}{!}{\begin{tikzpicture}
    \begin{axis}[
      xlabel=$t$,
      ylabel=Number of subdivisions,
      ymin = -.2,
      grid = both,
      xmin = -.01, xmax = 1.01,
      width = \textwidth, 
      height = .5\textwidth, 
      legend style={at={(0.5,0.0)},anchor=south,
                  font=\footnotesize,
                  },
                  ]
    \addplot[color = blue] table[x=ts, y=nsubs, col sep=comma] {sections/data/numsubsquadratic1e-4.csv};
    \addlegendentry{$\mathcal{NB}$}
    \addplot[color = red, dashed, thick] table[x=ts, y=gsubs, col sep=comma] {sections/data/numsubsquadratic1e-4.csv};
    \addlegendentry{$\mathcal{GB}$}
    \end{axis}
    \end{tikzpicture}}

==> tikz-plots/solutions_spectrum0.tex <==
\begin{figure}
    \begin{tikzpicture}
        \begin{axis}[
                xmin=-10, xmax=100,
                ymin=-10, ymax=10,
                %xlabel=Accuracy,
                axis x line=bottom,% only show the bottom x axis
    hide y axis,
                xticklabels={},
                yticklabels={},
                clip=false,
                axis line style={latex-latex},
            ]
        \node at (100,-10)     {Exact};
        \node at (100, -30)    {Expensive};
        \node at (10,-10)     {Approximate};
        \node at (10, -30) {Cheap};
        \end{axis}

    \end{tikzpicture}
\end{figure}

==> tikz-plots/solutions_spectrum1.tex <==
\begin{figure}
    \begin{tikzpicture}
        \begin{axis}[
                xmin=-10, xmax=100,
                ymin=-10, ymax=10,
                %xlabel=Accuracy,
                axis x line=bottom,% only show the bottom x axis
    hide y axis,
                xticklabels={},
                yticklabels={},
                clip=false,
                axis line style={latex-latex},
            ]
               \node at (100,-10)     {Exact};
        \node at (100,-30)    {Expensive};
        \node at (100,-50) {(SOCP/SDP)};
        \node at (10,-10)     {Approximate};
        \node at (10, -30) {Cheap};
        \node[draw] at (100, 10)     {$\mathcal{P}$};
        \end{axis}


    \end{tikzpicture}
\end{figure}


==> tikz-plots/solutions_spectrum2.tex <==
\begin{figure}
    \begin{tikzpicture}
        \begin{axis}[
                xmin=-10, xmax=100,
                ymin=-10, ymax=10,
                %xlabel=Accuracy,
                axis x line=bottom,% only show the bottom x axis
    hide y axis,
                xticklabels={},
                yticklabels={},
                clip=false,
                axis line style={latex-latex},
            ]
               \node at (100,-10)     {Exact};
        \node at (100, -30)    {Expensive};
        \node at (10,-10)     {Approximate};
        \node at (100,-50) {(SOCP/SDP)};
        \node at (10, -30) {Cheap};
        \node at (10, -50) {$(p_i \geq 0)$};
        \node[draw] at (10, 10)     {$\mathcal{NB}$};
        \node[draw] at (100, 10)     {$\mathcal{P}$};
        \end{axis}


    \end{tikzpicture}
\end{figure}


==> tikz-plots/solutions_spectrum3.tex <==
\begin{figure}
    \begin{tikzpicture}
        \begin{axis}[
                xmin=-10, xmax=100,
                ymin=-10, ymax=10,
                %xlabel=Accuracy,
                axis x line=bottom,% only show the bottom x axis
    hide y axis,
                xticklabels={},
                yticklabels={},
                clip=false,
                axis line style={latex-latex},
            ]
              \node at (100,-10)     {Exact};
        \node at (100, -30)    {Expensive};
        \node at (10,-10)     {Approximate};
        \node at (10, -30) {Cheap};
        \node[draw] at (10, 10)     {$\mathcal{NB}$};
        \node[draw] at (100, 10)     {$\mathcal{P}$};
        \node[draw] at (55, 10)     {$\mathcal{?}$};
        \node at (100,-50) {(SOCP/SDP)};
        \node at (10, -50) {$(p_i \geq 0)$};
        \end{axis}


    \end{tikzpicture}
\end{figure}


==> tikz-plots/solutions_spectrum4.tex <==
\begin{figure}
    \begin{tikzpicture}
        \begin{axis}[
                xmin=-10, xmax=100,
                ymin=-10, ymax=10,
                %xlabel=Accuracy,
                axis x line=bottom,% only show the bottom x axis
    hide y axis,
                xticklabels={},
                yticklabels={},
                clip=false,
                axis line style={latex-latex},
            ]
              \node at (100,-10)     {Exact};
        \node at (100, -30)    {Expensive};
        \node at (10,-10)     {Approximate};
        \node at (10, -30) {Cheap};
        \node[draw] at (10, 10)     {$\mathcal{NB}$};
        \node[draw] at (100, 10)     {$\mathcal{P}$};
        \node[draw] at (55, 10)     {$\mathcal{?}$};
        \node at (100,-50) {(SDP)};
        \node at (10, -50) {$(P_i \succeq 0)$};
        \end{axis}


    \end{tikzpicture}
\end{figure}


==> tikz-plots/subdiv-avg-rootlocs.tex <==

\resizebox{.9\textwidth}{!}{\begin{tikzpicture}
    \begin{axis}[
        bar width=0.22,
        ybar,
        x = 2.5 cm,
        xtick = data,
        enlarge x limits={abs=0.5},
        ymin=0,
        ymax=100,
        ylabel style={align=center},
        ytick distance=20,
        yticklabel style={font=\small},
        yticklabel=\pgfmathprintnumber{\tick}\,$\%$,
        nodes near coords,
        nodes near coords style={font=\tiny,
                                 /pgf/number format/.cd,
                                 fixed,
                                 precision=1,
                                            %zerofill,
                                 },
        legend style={legend pos=north west,
                      cells={anchor=west},
                      font=\footnotesize,
                      },
      xlabel= {$N = $ Number of subdivisions},
      ylabel={Fraction of roots\\ requiring $\leq N$ subdivisions},
      ymin = 0,
      area legend]

    \addplot[fill = black] table[x=numsubdivs,y=NB] {subdiv-avg.dat};
    \addlegendentry{$\mathcal{NB}$}
    \addplot[pattern=north east lines] table[x=numsubdivs,y=GB] {subdiv-avg.dat};
    \addlegendentry{$\mathcal{GB}$}
    \end{axis}
    \end{tikzpicture}}


